The First Thirty Years of Large-N Gauge Theory

I review some developments in the large-N gauge theory since 1974. The main attention is payed to: multicolor QCD, matrix models, loop equations, reduced models, 2D quantum gravity, free random variables, noncommutative theories, AdS/CFT correspondence.

==> dutria2.tex <==
\mbox{\beginpicture
%\setcoordinatesystem units <0.70000cm,0.70000cm>
%\unitlength=0.70000cm
\setcoordinatesystem units <0.64000cm,0.64000cm>
\unitlength=0.64000cm
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -1.333  3.090 -1.333  3.090 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -5.330  5.046 -7.525  3.243 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot  0.921  1.913 -1.333  3.090 /
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot  0.921  1.913 -1.511  0.737 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot  0.533 -0.523 -1.511  0.737 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot  0.921  1.913  0.533 -0.523 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot  0.921  1.913  2.112  3.816 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot  0.921  1.913  2.695  0.428 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -1.333  3.090 -3.512  4.062 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -5.330  5.046 -5.383  2.980 /
\plot -5.383  2.980 -3.476  1.786 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot  0.921  1.913  0.233  4.655 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -1.333  3.090 -3.476  1.786 /
\plot -3.476  1.786 -2.288 -1.001 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot  0.533 -0.523 -2.288 -1.001 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot  2.695  0.428  1.662 -1.892 /
\plot  1.662 -1.892 -0.497 -2.845 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot  0.921  1.913  3.533  2.316 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -5.330  5.046 -3.512  4.062 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -1.333  3.090  0.233  4.655 /
\plot  0.233  4.655  2.112  3.816 /
\plot  2.112  3.816  3.533  2.316 /
\plot  3.533  2.316  2.695  0.428 /
\plot  2.695  0.428  0.533 -0.523 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -1.511  0.737 -1.333  3.090 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -0.497 -2.845 -2.288 -1.001 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -0.497 -2.845 -3.107 -3.243 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -4.290 -4.043 -4.265 -2.352 /
\plot -4.265 -2.352 -3.251 -1.666 /
\plot -3.251 -1.666 -2.066 -2.428 /
\plot -2.066 -2.428 -1.820 -3.909 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot  0.233  4.655 -1.789  5.205 /
\plot -1.789  5.205 -3.512  4.062 /
\plot -3.512  4.062 -3.476  1.786 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.852  1.084  2.551  1.664 /
\plot  2.551  1.664  2.239  2.678 /
\plot  2.239  2.678  3.512  3.425 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  3.391  3.603  2.115  2.834 /
\plot  2.115  2.834  1.160  3.476 /
\plot  1.160  3.476  1.564  4.779 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -1.333  3.090 -1.789  5.205 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  2.893 -1.027  1.799 -0.542 /
\plot  1.799 -0.542  1.467  0.696 /
\plot  1.467  0.696  2.521  1.465 /
\plot  2.521  1.465  3.778  0.908 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  1.361  4.851  0.959  3.512 /
\plot  0.959  3.512 -0.095  3.393 /
\plot -0.095  3.393 -0.914  4.310 /
\plot -0.914  4.310 -0.483  5.643 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -3.512  4.062 -5.383  2.980 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -6.991  4.826 -6.115  3.797 /
\plot -6.115  3.797 -6.183  2.629 /
\plot -6.183  2.629 -7.211  2.125 /
\plot -7.211  2.125 -8.488  2.508 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -6.873 -3.579 -6.661 -2.172 /
\plot -6.661 -2.172 -5.673 -1.668 /
\plot -5.673 -1.668 -4.466 -2.373 /
\plot -4.466 -2.373 -4.485 -4.020 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -1.979 -2.242 -0.828 -1.539 /
\plot -0.828 -1.539 -1.293 -0.311 /
\plot -1.293 -0.311 -2.354  0.383 /
\plot -2.354  0.383 -3.319  0.028 /
\plot -3.319  0.028 -3.147 -1.518 /
\plot -3.147 -1.518 -1.988 -2.254 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -0.690  5.709 -1.115  4.339 /
\plot -1.115  4.339 -2.161  4.206 /
\plot -2.161  4.206 -3.429  4.769 /
\plot -3.429  4.769 -3.588  5.931 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -1.511  0.737 -2.288 -1.001 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -1.511  0.737 -3.476  1.786 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -3.476  1.786 -4.365 -0.599 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -5.383  2.980 -5.802  1.257 /
\plot -5.802  1.257 -4.365 -0.599 /
\plot -4.365 -0.599 -2.288 -1.001 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot  1.662 -1.892  0.533 -0.523 /
\plot  0.533 -0.523 -0.497 -2.845 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -2.288 -1.001 -3.107 -3.243 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -3.107 -3.243 -4.365 -0.599 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -3.107 -3.243 -5.611 -2.997 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -4.365 -0.599 -5.611 -2.997 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -7.525  3.243 -8.221  1.293 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -8.221  1.293 -8.769 -0.722 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -5.611 -2.997 -7.624 -2.447 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -7.624 -2.447 -8.769 -0.722 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -5.616 -3.001 -6.706 -0.775 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -4.365 -0.599 -6.706 -0.775 /
\plot -6.706 -0.775 -7.624 -2.447 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -5.802  1.257 -6.706 -0.775 /
\plot -6.706 -0.775 -8.769 -0.722 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -6.706 -0.775 -8.221  1.293 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -1.621 -3.882 -1.877 -2.379 /
\plot -1.877 -2.379 -0.690 -1.651 /
\plot -0.690 -1.651  0.567 -1.871 /
\plot  0.567 -1.871  0.902 -2.978 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  1.096 -2.919  0.730 -1.770 /
\plot  0.730 -1.770  1.774 -0.734 /
\plot  1.774 -0.734  2.826 -1.209 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -8.520  2.322 -7.341  1.969 /
\plot -7.341  1.969 -6.966  0.705 /
\plot -6.966  0.705 -7.933  0.159 /
\plot -7.933  0.159 -9.231  0.552 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -5.704  0.114 -6.752  0.711 /
\plot -6.752  0.711 -7.118  1.964 /
\plot -7.118  1.964 -6.049  2.464 /
\plot -6.049  2.464 -5.038  1.956 /
\plot -5.038  1.956 -4.832  0.927 /
\plot -4.832  0.927 -5.683  0.121 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -2.424  0.603 -3.378  0.239 /
\plot -3.378  0.239 -4.595  0.955 /
\plot -4.595  0.955 -4.813  2.043 /
\plot -4.813  2.043 -4.108  2.781 /
\plot -4.108  2.781 -2.919  2.832 /
\plot -2.919  2.832 -2.227  1.814 /
\plot -2.227  1.814 -2.417  0.582 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -4.301  2.927 -5.014  2.170 /
\plot -5.014  2.170 -5.946  2.620 /
\plot -5.946  2.620 -5.884  3.717 /
\plot -5.884  3.717 -4.824  3.882 /
\plot -4.824  3.882 -4.293  2.906 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -0.826  1.979 -2.076  1.988 /
\plot -2.076  1.988 -2.714  2.951 /
\plot -2.714  2.951 -2.157  3.988 /
\plot -2.157  3.988 -1.027  4.132 /
\plot -1.027  4.132 -0.256  3.258 /
\plot -0.256  3.258 -0.826  1.979 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -2.900  3.050 -4.077  2.974 /
\plot -4.077  2.974 -4.640  3.984 /
\plot -4.640  3.984 -3.526  4.608 /
\plot -3.526  4.608 -2.349  4.075 /
\plot -2.349  4.075 -2.910  3.054 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  2.360  1.609  1.405  0.889 /
\plot  1.405  0.889 -0.017  0.787 /
\plot -0.017  0.787 -0.637  1.871 /
\plot -0.637  1.871 -0.042  3.169 /
\plot -0.042  3.169  1.016  3.317 /
\plot  1.016  3.317  2.040  2.616 /
\plot  2.040  2.616  2.356  1.594 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -3.332 -1.469 -4.407 -2.195 /
\plot -4.407 -2.195 -5.541 -1.541 /
\plot -5.541 -1.541 -5.584 -0.074 /
\plot -5.584 -0.074 -4.703  0.756 /
\plot -4.703  0.756 -3.522  0.038 /
\plot -3.522  0.038 -3.353 -1.482 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -5.728 -1.492 -6.718 -1.992 /
\plot -6.718 -1.992 -7.679 -1.149 /
\plot -7.679 -1.149 -7.851 -0.021 /
\plot -7.851 -0.021 -6.822  0.525 /
\plot -6.822  0.525 -5.795 -0.049 /
\plot -5.795 -0.049 -5.747 -1.507 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -3.766  5.912 -3.615  4.773 /
\plot -3.615  4.773 -4.843  4.083 /
\plot -4.843  4.083 -5.954  3.909 /
\plot -5.954  3.909 -6.852  4.949 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  0.544 -1.683  1.619 -0.612 /
\plot  1.619 -0.612  1.276  0.684 /
\plot  1.276  0.684 -0.004  0.599 /
\plot -0.004  0.599 -1.107 -0.284 /
\plot -1.107 -0.284 -0.650 -1.480 /
\plot -0.650 -1.480  0.548 -1.676 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -9.286  0.364 -8.060 -0.023 /
\plot -8.060 -0.023 -7.882 -1.187 /
\plot -7.882 -1.187 -8.882 -1.880 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -0.178  0.711 -1.202 -0.110 /
\plot -1.202 -0.110 -2.218  0.546 /
\plot -2.218  0.546 -2.026  1.761 /
\plot -2.026  1.761 -0.826  1.753 /
\plot -0.826  1.753 -0.212  0.690 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot -8.769 -2.036 -7.764 -1.340 /
\plot -7.764 -1.340 -6.856 -2.121 /
\plot -6.856 -2.121 -7.057 -3.552 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -1.789  5.205 -5.330  5.046 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -3.476  1.786 -5.802  1.257 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -8.221  1.293 -5.802  1.257 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -5.802  1.257 -7.525  3.243 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({{\tencirc\symbol{'161}}})
\plot -5.383  2.980 -7.525  3.243 /
\linethickness=0pt
\putrectangle corners at -9.311  5.956 and  3.878 -4.068
\endpicture}

